Learning from Saturated Data: Signals Beyond Correctness for LLM Training

The growing capabilities of large language models (LLMs) have led to the saturation of many benchmarks and training datasets used to improve them. Motivated by this, we investigate whether questions solved with perfect empirical accuracy can nevertheless be used to improve downstream performance. To do so, we replace binary correctness with two sources of more fine-grained quality signals: (1) pairwise LLM self-judgments, in which the model evaluates the relative quality of its own solutions, and (2) token-level entropy, where token-level uncertainty is used as a proxy for solution quality. We incorporate these signals into several training algorithms and evaluate them on Qwen3-1.7B-Base. When training exclusively on a simple arithmetic task, quality-based signals improve performance by up to $18.6\%$ over the base model, substantially outperforming SFT. On GSM8K, however, gains are more modest and depend strongly on the quality signal. For instance, self-judgments show poor agreement with a stronger external judge and can even degrade performance below the base model. Overall, our results suggest that quality-based training can extract useful signal from saturated questions for base models, but that applying such signals to more complex tasks requires careful calibration and further study.

==> figures/accept_figure_inner.tex <==
% figures/accept_figure.tikz
% Overview figure: three equal panels.
%   (1) Saturated questions yield no correctness contrast.
%   (2) LLM-as-a-Judge: pairwise comparisons -> win-rate scores.
%   (3) Entropy-as-a-Judge: token-level uncertainty -> inverse-entropy scores.

\def\chkc{\textcolor{plotgreen!50!black}{\scalebox{1.5}{$\checkmark$}}}
\def\acScoreY{-3.94}
\def\acColA{-1.95}
\def\acColB{-0.65}
\def\acColC{0.65}
\def\acColD{1.95}
\def\acLabelX{-2.3}
\def\acTokenY{-1.60}
\def\acYlabX{-1.80}

%% Two ribbon tails dangling below a circular medal.
%% Drawn relative to a coordinate at the medal CENTER.
%% Call BEFORE placing the medal node so the medal sits on top.
%% Usage: \medalribbon{<coord-name>}{<left color>}{<right color>}
\providecommand{\medalribbon}[3]{%
  \fill[#2, draw=black!30, line width=0.1pt]
  ([xshift=-1.0mm,yshift=-1.0mm]#1)
  -- ([yshift=-1.0mm]#1)
  -- ([xshift=-0.3mm,yshift=-3.4mm]#1)
  -- ([xshift=-0.7mm,yshift=-2.8mm]#1)
  -- ([xshift=-1.2mm,yshift=-3.4mm]#1)
  -- cycle;
  \fill[#3, draw=black!30, line width=0.1pt]
  ([yshift=-1.0mm]#1)
  -- ([xshift=1.0mm,yshift=-1.0mm]#1)
  -- ([xshift=1.2mm,yshift=-3.4mm]#1)
  -- ([xshift=0.7mm,yshift=-2.8mm]#1)
  -- ([xshift=0.3mm,yshift=-3.4mm]#1)
  -- cycle;
}

\begin{tikzpicture}[
    >=Latex,
    panel/.style={
      draw=gray!40, rounded corners=4pt, fill=gray!2,
      minimum width=5.4cm, minimum height=5.0cm,
      anchor=north west,
    },
    pnum/.style={
      circle, draw=gray!50, fill=white, inner sep=0pt,
      minimum size=4mm, font=\scriptsize\bfseries\sffamily,
      text=gray!55!black,
    },
    ptitle/.style={font=\bfseries\sffamily\small, align=center, inner ysep=1pt},
    psub/.style={font=\scriptsize\itshape, text=gray!55!black, align=center, inner ysep=1pt},
    %% y_i token (panels 2/3)
    yb/.style={
      draw=plotblue!55, rounded corners=2pt, fill=plotblue!6,
      inner xsep=2pt, inner ysep=1.5pt, font=\scriptsize,
      minimum width=8mm, minimum height=5mm, anchor=center,
      align=center,
    },
    %% Completion-row text style (panel 1)
    ytext/.style={font=\scriptsize, anchor=west, inner xsep=0pt, inner ysep=0pt},
    %% Score boxes
    sbox/.style={
      draw=plotblue!45, rounded corners=3pt, fill=plotblue!7,
      inner xsep=3pt, inner ysep=2pt,
      font=\scriptsize, anchor=center,
      minimum width=9mm, minimum height=4mm, align=center,
    },
    sbest/.style={sbox, draw=plotgreen!75, fill=plotgreen!22,
    font=\scriptsize\bfseries},
    sworst/.style={sbox, draw=plotred!55, fill=plotred!10},
    scorrect/.style={sbox, draw=plotgreen!55, fill=plotgreen!10,
    text=plotgreen!45!black},
    %% Callout banners
    callout/.style={
      draw=plotred!80, rounded corners=2pt, fill=plotred!15,
      inner xsep=7pt, inner ysep=4pt, anchor=south,
      font=\scriptsize, align=center, text=plotred!85!black,
      text width=4.4cm,
    },
    calloutpos/.style={
      draw=plotblue!80, rounded corners=2pt, fill=plotblue!15,
      inner xsep=7pt, inner ysep=4pt, anchor=south,
      font=\scriptsize, align=center, text=plotblue!85!black,
      text width=4.4cm,
    },
    %% Speech bubble for the central robot (panel 2)
    bubble/.style={
      draw=gray!55, rounded corners=2pt, fill=white,
      rectangle callout, callout pointer width=1.5mm,
      font=\scriptsize, inner xsep=5pt, inner ysep=3pt,
      anchor=center,
    },
    %% Speech bubble not centered
    speechbubble/.style={
      draw=gray!55, rounded corners=2pt, fill=white,
      rectangle callout, callout pointer width=1.5mm,      callout relative pointer={(-0.5,-0.5)},
      font=\scriptsize, inner xsep=5pt, inner ysep=3pt,
      anchor=west, align=left,
    },
    %% Entropy bars (panel 3)
    ebar/.style={draw=none, fill=plotorange!75},
    ebox/.style={draw=gray!40, fill=white, rounded corners=1pt, inner sep=0pt},
    ysub/.style={font=\tiny, text=gray!50!black, anchor=north},
    %% Heatmap token (panel 3): per-token cell, use `heat=<e>` to set fill.
    htok/.style={
      draw=none, rounded corners=1pt, inner xsep=1pt, inner ysep=1.5pt,
      font=\scriptsize\ttfamily, anchor=base west, text=black,
      minimum height=3.6mm,
    },
    %% Map entropy e in [0,1] -> fill color.
    %%   e <= 0.5  : plotblue (low entropy = confident, cool)
    %%   0.5 < e <= 0.8 : plotorange (uncertain, warm)
    %%   e > 0.8   : plotred (very uncertain, hot)
    heat/.code={%
      \pgfmathsetmacro{\acHv}{#1}%
      \pgfmathparse{\acHv<0.5 ? 1 : 0}%
      \ifdim\pgfmathresult pt>0.5pt
      \pgfmathtruncatemacro{\acHp}{max(0, min(70, round((0.5-\acHv)*120)))}%
      \tikzset{fill=plotblue!\acHp}%
      \else
      \pgfmathparse{\acHv<0.8 ? 1 : 0}%
      \ifdim\pgfmathresult pt>0.5pt
      \pgfmathtruncatemacro{\acHp}{max(0, min(60, round((\acHv-0.5)*150)))}%
      \tikzset{fill=plotorange!\acHp}%
      \else
      \pgfmathtruncatemacro{\acHp}{max(25, min(70, round(25 + (\acHv-0.8)*200)))}%
      \tikzset{fill=plotred!\acHp}%
      \fi
      \fi
    },
    %% Tiny entropy label above each token
    etag/.style={
      font=\tiny, text=gray!55!black, anchor=south, inner sep=0pt,
    },
    %% y_i row label
    ylab/.style={
      font=\footnotesize, anchor=base east, inner sep=0pt,
    },
    %% Summary-table cell (panel 3 bottom)
    tcell/.style={
      draw=gray!45, rounded corners=1pt,
      font=\scriptsize, inner xsep=1pt, inner ysep=1pt,
      minimum width=11mm, minimum height=3.2mm, align=center,
    },
    %% Ranking medals (gold/silver/bronze) — placed next to y_i boxes
    medal/.style={
      circle, draw=black!30, line width=0.2pt, inner sep=0pt,
      minimum size=3.6mm, font=\tiny\bfseries, anchor=center,
    },
    gold/.style={medal, fill=yellow!80!orange, text=black!70},
    silver/.style={medal, fill=gray!25, text=black!70},
    bronze/.style={medal, fill=orange!55!brown, text=black!80},
  ]

  %% ========================================================================
  %% Panel 1 — Correctness (vertical list of completions, all correct)
  %% ========================================================================
  \node[panel] (P1) at (0,0) {};
  \node[pnum] at ([shift={(4mm,-4mm)}]P1.north west) {1};
  \node[ptitle, anchor=north] (P1t) at ([yshift=-3mm]P1.north) {Correctness};
  \node[psub,   anchor=north] (P1s) at ([yshift=-0.5mm]P1t.south)
  {Prompt:\ \ $83 + 27 - 15 \,=\, ?$};

  % %% Completion rows (text only)
  % \node[ytext] at ([shift={(-2.3,-1.35)}]P1.north) {$y_1$:~$95$};
  % \node[ytext] at ([shift={(-2.3,-1.80)}]P1.north) {$y_2$:~The result is $95$.};
  % \node[ytext] at ([shift={(-2.3,-2.25)}]P1.north) {$y_3$:~$83{+}27{=}110$;\, $110{-}15{=}95$.};
  % \node[ytext] at ([shift={(-2.3,-2.70)}]P1.north) {$y_4$:~The answer is $95$.};

  \node[anchor=center, inner sep=0pt] (LLMgen)
  at ([shift={(-2.3,-1.55)}]P1.north)
  {\includegraphics[height=5.5mm]{figures/bot1.png}};
  \node[anchor=center, inner sep=0pt] (LLMgen)
  at ([shift={(-2.3,-3.65)}]P1.north)
  {\includegraphics[height=5.5mm]{figures/bot1.png}};
  \node[anchor=center, inner sep=0pt] (LLMgen)
  at ([shift={(-2.3,-2.25)}]P1.north)
  {\includegraphics[height=5.5mm]{figures/bot1.png}};
  \node[anchor=center, inner sep=0pt] (LLMgen)
  at ([shift={(-2.3,-2.95)}]P1.north)
  {\includegraphics[height=5.5mm]{figures/bot1.png}};

  %% Completion rows — pointer tip x matches LLMgen.east, y matches each row
  %% so the callout arrow always exits horizontally from the left side.
  \node[speechbubble, callout relative pointer={(-0.2, 0)}] (gen1)
  at ([shift={(-1.8,-1.60)}]P1.north) {$y_1$: $\boxed{95}$};
  \node[speechbubble, callout relative pointer={(-0.2, 0)}] (gen2)
  at ([shift={(-1.8,-3.70)}]P1.north) {$y_4$: The answer is $\boxed{95}$.};
  \node[speechbubble, callout relative pointer={(-0.2, 0)}] (gen3)
  at ([shift={(-1.8,-2.30)}]P1.north) {$y_2$: The result probably is $\boxed{95}$.};
  \node[speechbubble, callout relative pointer={(-0.2, 0)}] (gen4)
  at ([shift={(-1.8,-3.00)}]P1.north) {$y_3$: $83{+}27{=}110$;\, $110{-}15{=}\boxed{95}$.};

  % %% Right-aligned correctness checks
  \node[ytext, anchor=east] at ([shift={(0.4,-0.15)}]gen1.east) {\chkc};
  \node[ytext, anchor=east] at ([shift={(0.4,-0.15)}]gen2.east) {\chkc};
  \node[ytext, anchor=east] at ([shift={(0.4,-0.15)}]gen3.east) {\chkc};
  \node[ytext, anchor=east] at ([shift={(0.4,-0.15)}]gen4.east) {\chkc};

  %% Horizontal score row: verification check + identical rewards
  % \pgfmathsetmacro{\acBraceX}{\acColA-0.45}
  % \node[font=\large, text=gray!55!black, anchor=east]
  % at ([shift={(\acBraceX,\acScoreY)}]P1.north) {$\bigg\{$};
  % \node[sbox, draw=gray!45, fill=gray!8, text=gray!55!black] at ([shift={(\acColA,\acScoreY)}]P1.north) {$r{=}1$};
  % \node[sbox, draw=gray!45, fill=gray!8, text=gray!55!black] at ([shift={(\acColB,\acScoreY)}]P1.north) {$r{=}1$};
  % \node[sbox, draw=gray!45, fill=gray!8, text=gray!55!black] at ([shift={(\acColC,\acScoreY)}]P1.north) {$r{=}1$};
  % \node[sbox, draw=gray!45, fill=gray!8, text=gray!55!black] at ([shift={(\acColD,\acScoreY)}]P1.north) {$r{=}1$};

  \node[callout] (C1) at ([yshift=2mm]P1.south)
  {identical\,$\rightarrow$\,{\fontsize{7.5}{9}\selectfont\textbf{no learning signal}}};

  %% ========================================================================
  %% Panel 2 — LLM-as-a-Judge
  %% ========================================================================
  \node[panel] (P2) at (5.8,0) {};
  \node[pnum] at ([shift={(4mm,-4mm)}]P2.north west) {2};
  \node[ptitle, anchor=north] (P2t) at ([yshift=-3mm]P2.north) {LLM-as-Self-Judge};
  \node[psub,   anchor=north] (P2s) at ([yshift=-0.5mm]P2t.south)
  {pairwise self-preference, all pairs};

  %% Faint grey box around the 2×2 grid
  \draw[gray!35, rounded corners=3pt]
  ([shift={(-2.35,-1.25)}]P2.north) rectangle ([shift={(2.35,-3.55)}]P2.north);

  %% y_i tokens in 2×2 grid: top-left, top-right, bottom-left, bottom-right
  \node[yb] (yb2_1) at ([shift={(-1.8,-1.60)}]P2.north) {$y_1$};
  \node[yb] (yb2_2) at ([shift={( 1.8,-1.60)}]P2.north) {$y_2$};
  \node[yb] (yb2_3) at ([shift={(-1.8,-3.20)}]P2.north) {$y_3$};
  \node[yb] (yb2_4) at ([shift={( 1.8,-3.20)}]P2.north) {$y_4$};

  %% Pairwise arcs bowing inward; robot judges at midpoints.
  %% Edges
  \draw[-, gray!55, dotted, thick] (yb2_1) to[bend right=0] coordinate[pos=0.5] (m12) (yb2_2);
  \draw[-, gray!55, dotted, thick] (yb2_3) to[bend left=0]  coordinate[pos=0.5] (m34) (yb2_4);
  \draw[-, gray!55, dotted, thick] (yb2_1) to[bend left=0]  coordinate[pos=0.5] (m13) (yb2_3);
  \draw[-, gray!55, dotted, thick] (yb2_2) to[bend right=0] coordinate[pos=0.5] (m24) (yb2_4);
  %% Diagonals (bowed apart so robots don't overlap)
  \draw[-, gray!55, dotted, thick] (yb2_1) to[bend right=5] coordinate[pos=0.8] (m14) (yb2_4);
  \draw[-, gray!55, dotted, thick] (yb2_3) to[bend left=5]  coordinate[pos=0.8] (m23) (yb2_2);

  %% Ranking medals next to each y_i: y_3 = gold, y_4 = silver, y_2 = bronze.
  %% y_1 is 4th and gets no medal.
  \coordinate (med3) at ([xshift=0.5mm, yshift=-1mm]yb2_3.east);
  \coordinate (med4) at ([xshift=0.5mm, yshift=-1mm]yb2_4.east);
  \coordinate (med2) at ([xshift=0.5mm, yshift=-1mm]yb2_2.east);
  \medalribbon{med3}{yellow!80!orange}{yellow!80!orange}
  \medalribbon{med4}{gray!25}{gray!25}
  \medalribbon{med2}{orange!55!brown}{orange!55!brown}
  \node[gold,   anchor=center] at (med3) {1};
  \node[silver, anchor=center] at (med4) {2};
  \node[bronze, anchor=center] at (med2) {3};
  %% Robot judges, one per arc
  % TODO: get the judge robots
  \node[anchor=center, inner sep=0pt] (robot_12) at (m12) {\includegraphics[height=5mm]{figures/bot1.png}};
  \node[anchor=center, inner sep=0pt] (robot_34) at (m34) {\includegraphics[height=5mm]{figures/bot1.png}};
  \node[anchor=center, inner sep=0pt] (robot_13) at (m13) {\includegraphics[height=5mm]{figures/bot1.png}};
  \node[anchor=center, inner sep=0pt] (robot_24) at (m24) {\includegraphics[height=5mm]{figures/bot1.png}};
  \node[anchor=center, inner sep=0pt] (robot_14) at (m14) {\includegraphics[height=5mm]{figures/bot1.png}};
  \node[anchor=center, inner sep=0pt] (robot_23) at (m23) {\includegraphics[height=5mm]{figures/bot1.png}};

  %% Speech bubble from robot judging y_1 vs y_3
  \node[bubble, callout absolute pointer={(robot_13.east)}]
  at ([shift={(1.0,0)}]robot_13.east) {$y_3$ wins!};

  %% Per-completion win-count scores
  \node[sworst]  (s2_1) at ([shift={(\acColA,\acScoreY)}]P2.north) {$r_1=0$};
  \node[sbox] (s2_2) at ([shift={(\acColB,\acScoreY)}]P2.north) {$r_2=1$};
  \node[sbest]   (s2_3) at ([shift={(\acColC,\acScoreY)}]P2.north) {$r_3=3$};
  \node[sbox]   (s2_4) at ([shift={(\acColD,\acScoreY)}]P2.north) {$r_4=2$};

  \node[calloutpos] (C2) at ([yshift=2mm]P2.south)
  {quality comparison\,$\rightarrow$\,{\fontsize{7.5}{9}\selectfont\textbf{win counts}}};

  %% ========================================================================
  %% Panel 3 — Inverse Entropy
  %% ========================================================================
  \node[panel] (P3) at (11.6,0) {};
  \node[pnum] at ([shift={(4mm,-4mm)}]P3.north west) {3};
  \node[ptitle, anchor=north] (P3t) at ([yshift=-3mm]P3.north) {Self-Uncertainty};
  \node[psub,   anchor=north] (P3s) at ([yshift=-0.5mm]P3t.south)
  {inverse average per-token entropy: $1/\bar H(y_i)$};

  %% Faint grey box around the four heatmap rows (matches Panel 2)
  \draw[gray!35, rounded corners=3pt]
  ([shift={(-2.35,-1.25)}]P3.north) rectangle ([shift={(2.60,-3.55)}]P3.north);

  %% Row 1 — y_1 = "95"
  \node[ylab] (y1l) at ([shift={(\acYlabX,-1.6)}]P3.north) {$y_1$:};
  \node[htok, heat=0.19, anchor=base west] (t1a)
  at ([xshift=2pt]y1l.base east) {95};

  %% Row 2 — y_2 = "The result probably is 95."
  \node[ylab] (y2l) at ([shift={(\acYlabX,-2.15)}]P3.north) {$y_2$:};
  \node[htok, heat=0.16, anchor=base west] (t2a)
  at ([xshift=2pt]y2l.base east) {The};
  \node[htok, heat=0.45, anchor=base west] (t2b)
  at ([xshift=1pt]t2a.base east) {\ result};
  \node[htok, heat=0.90, anchor=base west] (t2bp)
  at ([xshift=1pt]t2b.base east) {\ probably};
  \node[htok, heat=0.55, anchor=base west] (t2c)
  at ([xshift=1pt]t2bp.base east) {\ is};
  \node[htok, heat=0.75, anchor=base west] (t2d)
  at ([xshift=1pt]t2c.base east) {\ 95};

  %% Row 3 — y_3 = "83 + 27 = 110 ; 110 - 15 = 95"
  \node[ylab] (y3l) at ([shift={(\acYlabX,-2.75)}]P3.north) {$y_3$:};
  \node[htok, heat=0.45, anchor=base west] (t3a)
  at ([xshift=2pt]y3l.base east) {83};
  \node[htok, heat=0.08, anchor=base west] (t3b)
  at ([xshift=1pt]t3a.base east) {+};
  \node[htok, heat=0.15, anchor=base west] (t3c)
  at ([xshift=1pt]t3b.base east) {27};
  \node[htok, heat=0.05, anchor=base west] (t3d)
  at ([xshift=1pt]t3c.base east) {=};
  \node[htok, heat=0.20, anchor=base west] (t3e)
  at ([xshift=1pt]t3d.base east) {110};
  \node[htok, heat=0.15, anchor=base west] (t3f)
  at ([xshift=1pt]t3e.base east) {;};
  \node[htok, heat=0.15, anchor=base west] (t3g)
  at ([xshift=1pt]t3f.base east) {110};
  \node[htok, heat=0.05, anchor=base west] (t3h)
  at ([xshift=1pt]t3g.base east) {-};
  \node[htok, heat=0.15, anchor=base west] (t3i)
  at ([xshift=1pt]t3h.base east) {15};
  \node[htok, heat=0.05, anchor=base west] (t3j)
  at ([xshift=1pt]t3i.base east) {=};
  \node[htok, heat=0.18, anchor=base west] (t3k)
  at ([xshift=1pt]t3j.base east) {95};

  %% Row 4 — y_4 = "The answer is 95."
  \node[ylab] (y4l) at ([shift={(\acYlabX,-3.3)}]P3.north) {$y_4$:};
  \node[htok, heat=0.16, anchor=base west] (t4a)
  at ([xshift=2pt]y4l.base east) {The};
  \node[htok, heat=0.28, anchor=base west] (t4b)
  at ([xshift=1pt]t4a.base east) {\ answer};
  \node[htok, heat=0.32, anchor=base west] (t4c)
  at ([xshift=1pt]t4b.base east) {\ is};
  \node[htok, heat=0.30, anchor=base west] (t4d)
  at ([xshift=1pt]t4c.base east) {\ 95};

  %% Per-row H̄ badges placed just after the last token of each row.
  \tikzset{
    hbadge/.style={
      font=\tiny, anchor=base west, inner xsep=2pt, inner ysep=1pt,
      draw=plotblue!50, rounded corners=2pt, fill=plotblue!8, text=black,
    },
  }
  % Should remain dropped, was ugly and unnecessary
  % \node[hbadge] at ([xshift=-12pt, yshift=-7pt]t1a.base east) {$\bar H{=}0.19$};
  % \node[hbadge] at ([xshift=-12pt, yshift=-7pt]t2d.base east) {$\bar H{=}0.56$};
  % \node[hbadge] at ([xshift=-12pt, yshift=-7pt]t3k.base east) {$\bar H{=}0.15$};
  % \node[hbadge] at ([xshift=-12pt, yshift=-7pt]t4d.base east) {$\bar H{=}0.27$};
  %% Summary table — H̄ (top row) and s^H (bottom row) per completion.
  %% Highlights mirror the extremes: y_1 (lowest entropy → highest score) in blue,
  %% y_2 (highest entropy → lowest score) in red.
  \foreach \col/\cx/\sVal/\bg/\border in {%
    1/\acColA/5.3/{plotblue!7}/{plotblue!45},
    2/\acColB/1.8/{plotred!10}/{plotred!55},
    3/\acColC/6.7/{plotgreen!22}/{plotgreen!75},
    4/\acColD/3.7/{plotblue!7}/{plotblue!45}%
  } {
    \node[tcell, fill=\bg, anchor=center, draw=\border, inner xsep=3pt, inner ysep=2pt,
      font=\scriptsize, rounded corners=3pt,
    minimum width=9mm, minimum height=4mm]
    (tabB\col) at ([shift={(\cx,\acScoreY)}]P3.north) {$r_\col=\sVal$};
  }

  \node[calloutpos] (C3) at ([yshift=2mm]P3.south)
  {token entropy\,$\rightarrow$\,{\fontsize{7.5}{9}\selectfont\textbf{confidence scores}}};
\end{tikzpicture}

